ADMM for Exploiting Structure in MPC Problems

We consider a model predictive control (MPC) setting, where we use the alternating direction method of multipliers (ADMM) to exploit problem structure. We take advantage of interacting components in the controlled system by decomposing its dynamics with virtual subsystems and virtual inputs. We introduce subsystem-individual penalty parameters together with optimal selection techniques. Further, we propose a novel measure of system structure, which we call separation tendency. For a sufficiently structured system, the resulting structure-exploiting method has the following characteristics: (i) its computational complexity scales favorably with the problem size; (ii) it is highly parallelizable; (iii) it is highly adaptable to the problem at hand; and (iv), even for a single-thread implementation, it improves the overall performance. We show a simulation study for cascade systems and compare the new method to conventional ADMM.

==> figs/iterationComparison.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.46275,0.72941}%
\definecolor{mycolor2}{rgb}{0.78431,0.14902,0.01961}%
\definecolor{mycolor3}{rgb}{0.93725,0.37255,0.65490}%
\definecolor{mycolor4}{rgb}{0.00000,0.65882,0.61569}%
\definecolor{mycolor5}{rgb}{0.25882,0.25882,0.26667}%
\definecolor{mycolor6}{rgb}{0.11373,0.69412,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.984\fwidth,
height=0.417\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=1,
xtick={0,0.25,0.5,0.75,1},
xticklabels={{\scriptsize 0},{\scriptsize 0.25},{\scriptsize 0.5},{\scriptsize 0.75},{\scriptsize 1}},
xminorticks=true,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize separation tendency $s$},
every outer y axis line/.append style={white!20!black},
every y tick label/.append style={font=\color{white!20!black}},
every y tick/.append style={white!20!black},
ymin=0.95,
ymax=2.2,
ytick={1,1.2,1.4,1.6,1.8,2,2.2},
yticklabels={{\scriptsize 1},{\scriptsize 1.2},{\scriptsize 1.4},{\scriptsize 1.6},{\scriptsize 1.8},{\scriptsize 2},{\scriptsize 2.2}},
yminorticks=true,
ylabel style={font=\color{white!20!black}},
ylabel={\footnotesize iteration increase factor},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[only marks, mark=*, mark options={}, mark size=8*0.2500pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
-1	1\\
};
\addlegendentry{\scriptsize full}

\addplot[only marks, mark=asterisk, mark options={}, mark size=10*0.2500pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
-1	1\\
};
\addlegendentry{\scriptsize sparse}

\addplot[only marks, mark=*, mark options={}, mark size=10*0.0833pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
-1	1\\
};
\addlegendentry{\scriptsize lower-triangular}

\addplot[only marks, mark=triangle*, mark options={}, mark size=10*0.1667pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
-1	1\\
};
\addlegendentry{\scriptsize banded}

\addplot[only marks, mark=+, mark options={}, mark size=10*0.2500pt, draw=mycolor5, fill=mycolor5] table[row sep=crcr]{%
x	y\\
-1	1\\
};
\addlegendentry{\scriptsize lower-banded}

\addplot[only marks, mark=x, mark options={}, mark size=10*0.2500pt, draw=mycolor6, fill=mycolor6] table[row sep=crcr]{%
x	y\\
-1	1\\
};
\addlegendentry{\scriptsize star-topology}

\addplot[only marks, mark=triangle*, mark options={}, mark size=10*0.5270pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.877694130989231	1.02396205142241\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2*0.5270pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.900919025712675	1.00557825410684\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2*0.5270pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.828101217444466	1.00520379860906\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2*0.5270pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.943698383983857	1.00602253086679\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2*0.5270pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.793280277291353	1.01051466602757\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2*0.5270pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.822228044092492	1.00582747432818\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2*0.5270pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.822209043802129	1.01772860730848\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2*0.5270pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.973512143280037	1.00987096460814\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2*0.5270pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.829598645502273	1.00312840278451\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2*0.5270pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.938458560833693	1.001265886657\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2*0.5270pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.734976990854632	1.00335988585703\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2*0.5270pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.923436117278605	1.00058589832777\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2*0.5270pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.863958820254758	1.0525685260352\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2*0.5270pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.696983231767585	1.01361257146193\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2*0.5270pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.930190047601762	1.00278938984882\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2*0.5270pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.915834539489853	1.00658349050966\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2*0.5270pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.734989939193531	0.998936870146987\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2*0.5270pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.874902721664137	1.00538092319715\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2*0.5270pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.884106166612307	1.09696872088723\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2*0.5270pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.968175783173577	1.00611379473543\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2*0.5270pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.794372444884717	1.00750077680997\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2*0.5270pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.925662280327694	1.00328416202038\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2*0.5270pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.865695669325774	1.00411842932475\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2*0.5270pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.838913751668858	1.00820085360981\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2*0.5270pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.920086732096929	1.00032803810005\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2*0.5270pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.842165571351775	1.00229928950339\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2*0.5270pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.950653875383785	1.00233974973202\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2*0.5270pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.728876165420226	1.04885597288583\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2*0.5270pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.924744449130759	1.01444620462259\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2*0.5270pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.732974423950624	1.0166713115304\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2*0.5270pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.924688025634305	1.00741981070284\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2*0.5270pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.897481383745389	1.01426025323428\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2*0.5270pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.972795990089423	1.00158709023342\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2*0.5270pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.930419392038649	1.00226645636416\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2*0.5270pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.75487185412387	1.01087350888225\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2*0.5270pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.917397153815908	1.001403222593\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2*0.5270pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.812148733948291	1.0055414526803\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2*0.5270pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.918090566244659	1.00217799169738\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2*0.5270pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.889444420495347	1.0025314502766\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2*0.5270pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.804203986964452	1.00210530546317\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2*0.5270pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.76183810104099	1.00102494954214\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2*0.5270pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.855703399418092	1.00187570855213\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2*0.5270pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.74113735897949	1.00364411321264\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2*0.5270pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.951136950932335	1.00251226224591\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2*0.5270pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.967406652112818	1.00088981567984\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2*0.5270pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.911023333083472	1.00322104302621\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2*0.5270pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.869318819690188	1.00212183214549\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2*0.5270pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.89860364614564	1.00350812965336\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2*0.5270pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.911730224112197	1.00386776211485\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2*0.5270pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.903914961897605	1.00334107650352\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2*0.5270pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.923617071760188	1.00394137580717\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2*0.5270pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.965986952164781	1.00288327415457\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2*0.5270pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.907973630119757	1.00333327151024\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2*0.5270pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.948979088395593	1.00257876030068\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2*0.5270pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.85534549306028	1.00553178792788\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2*0.5270pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.851585889517477	1.01435836386187\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2*0.5270pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.938627821567023	1.00450744714184\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2*0.5270pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.972788209157694	1.00219467907879\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2*0.5270pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.92427240044292	1.00633561365866\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2*0.5270pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.930508858714752	1.00409717353416\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2*0.5270pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.963359269611098	1.00304241688516\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2*0.5270pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.924042647557701	1.01034180025995\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2*0.5270pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.958392617928908	1.00206088624412\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2*0.5270pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.96539252128692	1.00241481677288\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2*0.5270pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.934101964591808	1.00313597707619\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2*0.5270pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.944289194217959	1.00292525297332\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2*0.5270pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.955301265084138	1.00327990860279\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2*0.5270pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.922255980808335	1.00077873690008\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2*0.5270pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.931121787098484	1.00176671771718\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2*0.5270pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.95119683182057	1.00199020690093\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2*0.5270pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.958934048135583	1.01066903205259\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2*0.5270pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.965988223602751	1.00224204383427\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2*0.5270pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.969648464517258	1.00222051599341\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2*0.5270pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.958510795481684	1.00226151157542\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2*0.5270pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.951588916988705	1.00237917139643\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2*0.5270pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.950185461266766	1.00206054003568\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2*0.5270pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.962629124931254	1.00481577127528\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2*0.5270pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.965878416249053	1.00278202255314\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2*0.5270pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.974739886760485	1.00296261636521\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2*0.5270pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.952960829370267	1.00230619099869\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.7906pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.576518849261014	1.64877047684416\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.7906pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.493975480006982	1.51825182665394\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.7906pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.47280476653653	1.50523891374973\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.7906pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.499864529772846	1.4087001720146\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.7906pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.517555417372007	1.63804022783306\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.7906pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.380696213372522	1.2412399700471\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.7906pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.533903384745991	1.43819652215103\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.7906pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.524657247180955	1.28218170083584\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.7906pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.46280042801538	1.38953965083826\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.7906pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.516414644786728	1.10767200501181\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.7906pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.454401703862334	1.3304476173111\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.7906pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.484497658545735	1.36790259060156\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.7906pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.457446233011644	1.22615323200419\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.7906pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.42888887590133	1.95272769537455\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.7906pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.585908535913753	1.46112189136363\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.7906pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.458621421422925	1.90930845633377\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.7906pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.488398160030789	1.78925834259001\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.7906pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.315194153179962	1.17451552724676\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.7906pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.46606510823601	1.21364582388166\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.7906pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.535239558696073	1.73330916493157\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.7906pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.493444644615816	1.52334013406971\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.7906pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.458204271094802	1.16524665153994\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.7906pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.518524963799556	1.31730042173879\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.7906pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.459782422680241	1.21686319378474\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.7906pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.509903141037144	1.25412351835933\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.7906pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.449992065098545	1.28699864783003\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.7906pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.425867442095646	1.21708150249557\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.7906pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.466886373497935	1.47215807983674\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.7906pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.505742647607743	1.67502386383364\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.7906pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.42533805165172	1.21220068952698\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.7906pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.521231161895304	1.52328724738189\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.7906pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.44660218853898	1.38779875128573\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.7906pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.42788133749087	1.21991969332721\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.7906pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.294798407474554	1.21477821497125\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.7906pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.483358795203087	1.97517748852334\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.7906pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.426753097567801	1.40644271901386\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.7906pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.479621117862235	1.48242328368043\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.7906pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.419153938869255	1.4745787468186\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.7906pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.527367504281526	1.55020999308742\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.7906pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.457925548574484	1.67176943750055\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.7906pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.394346970861489	1.17095093141654\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.7906pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.506230109781766	1.5502053868213\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.7906pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.414987723520915	1.30527758788955\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.7906pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.483257406491424	1.52797273337689\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.7906pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.577835165870297	1.35204558021458\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.7906pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.483661419488741	2.10979319470469\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.7906pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.441446611662282	1.49155282436068\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.7906pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.440119617368766	1.51867864019484\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.7906pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.510903252180164	1.49702458413504\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.7906pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.429455310408424	1.22430463530114\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.7906pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.507196115117651	1.42569966083205\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.7906pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.423542849854572	1.22257629842757\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.7906pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.439679873565153	1.28336490795823\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.7906pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.446149701024424	1.32918814001956\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.7906pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.46691603104742	1.45642690624211\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.7906pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.487643385526719	1.59894023403222\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.7906pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.550168738907443	1.63031823529482\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.7906pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.467225298326782	1.31176731440514\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.7906pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.454723199771519	1.25729731627735\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.7906pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.496101387209421	1.48311931623912\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.7906pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.456681200480896	1.33451093022798\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.7906pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.442246582290724	1.40212424810649\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.7906pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.479880177612145	1.4399363898215\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.7906pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.449144141937865	1.34991992985848\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.7906pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.448370965527815	1.40065596470712\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.7906pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.44779355733221	1.21983718793978\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.7906pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.476656368133658	1.26316502307221\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.7906pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.43614297203007	1.75230567267997\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.7906pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.499869523457797	1.43199118424926\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.7906pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.464417977774491	1.40981239759458\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.7906pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.48184576082532	1.46934128384471\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.7906pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.485699994668752	1.42644748221595\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.7906pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.438909772670359	1.57870146384805\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.7906pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.473507141037532	1.34036296700458\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.7906pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.443248023154095	1.33097388335405\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.7906pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.463951995568459	1.3688599189059\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.7906pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.481085433627353	1.35491964926641\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.7906pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.463017119072325	1.35824533533165\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.7906pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.466554420829049	1.47763343388118\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.7906pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.502620900686636	1.45075325211965\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.2635pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.777539429247664	0.997553253981839\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.2635pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.823660625452176	1.03937054124768\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.2635pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.860501399838676	1.02124178569128\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.2635pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.935554107112311	1.01055515598027\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.2635pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.833147217516521	1.05086590006158\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.2635pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.862789942213863	1.004165969019\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.2635pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.852608174055985	1.03420694071383\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.2635pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.835424343326511	1.05176262848212\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.2635pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.770513656065826	1.00931929347125\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.2635pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.870999358160051	1.02069965437292\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.2635pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.752729447483041	1.00899176995092\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.2635pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.824381960189888	1.00510798875583\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.2635pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.851053938127003	1.00023487613798\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.2635pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.798233998308803	1.02595599728686\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.2635pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.819368871494887	1.04429636451093\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.2635pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.775347964151452	1.01201394249614\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.2635pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.793450030033219	1.0060201567998\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.2635pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.855310255334113	1.04910481273329\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.2635pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.83467098778136	1.05126321872615\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.2635pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.692707687730161	0.99922826613323\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.2635pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.861193756835725	1.0079808784711\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.2635pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.853282895260887	1.00042604009484\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.2635pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.875595575401486	1.08308325059421\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.2635pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.78792941700108	1.02559009366023\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.2635pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.875966968842591	1.02605151109472\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.2635pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.855263212391419	1.01017403878499\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.2635pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.83493361546257	1.01380470147623\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.2635pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.780351792053767	0.99893077108304\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.2635pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.796903607844401	1.04420492142621\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.2635pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.830631763461357	1.04957410133148\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.2635pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.804224366864583	1.00548430287126\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.2635pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.888524966625771	1.00800002894232\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.2635pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.830178558497341	1.0287494764556\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.2635pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.835052466926416	0.99868470028989\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.2635pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.851253743198837	1.01097192590652\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.2635pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.836441853860848	1.06725087699584\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.2635pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.906980828152956	1.00940697072707\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.2635pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.862478157727909	1.04549915010689\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.2635pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.748828597114797	1.00391839209627\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.2635pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.857984264137062	1.00576830471553\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.2635pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.829704820272828	1.04213251793659\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.2635pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.871614310585177	1.04607678804614\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.2635pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.870047231109846	1.06290905281161\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.2635pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.850414863099616	1.02608255108006\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.2635pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.816312794201528	1.00314106139367\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.2635pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.838499400856619	1.06338145346822\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.2635pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.802837609477694	1.0031763720838\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.2635pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.851830656743169	1.04429250342435\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.2635pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.791145007782118	1.01394666687449\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.2635pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.847301159552647	1.05104798314771\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.2635pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.803574989124072	1.01658735122497\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.2635pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.855066311660944	1.01868808336499\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.2635pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.845723048914087	1.0106000223885\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.2635pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.821350596156779	1.0221243547635\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.2635pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.898373252627364	1.0022641236133\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.2635pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.801662801792408	1.02844214000601\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.2635pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.828876916770868	1.02157515054929\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.2635pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.882839533994316	1.02383411376138\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.2635pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.826881104233321	1.0700592504775\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.2635pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.902958469907256	1.04820985095248\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.2635pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.823030792600731	1.05144606427779\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.2635pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.797918680987393	1.02496319673434\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.2635pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.847035617717248	1.03268421316361\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.2635pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.799820961371748	1.03890214958663\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.2635pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.832313857604125	1.02882234836055\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.2635pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.805579831494392	1.0207105852389\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.2635pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.858491597524351	1.07218122257517\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.2635pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.801111484433867	1.05104067158484\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.2635pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.867612926322688	1.01257095992989\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.2635pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.86658724883668	1.03162672596627\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.2635pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.865400719660461	1.04937577887735\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.2635pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.891909724371085	1.04027292441529\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.2635pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.877122263744306	1.05969865666523\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.2635pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.851657636116124	1.06367510225946\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.2635pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.866335628836029	1.06904232048516\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.2635pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.82868504297413	1.03841414211455\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.2635pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.750966064622527	1.05634550436823\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.2635pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.86775292113228	1.03396337846039\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.2635pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.826818938933172	1.05562915836782\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2*0.2635pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.849801899951271	1.08214999484959\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2*0.7906pt, draw=mycolor6, fill=mycolor6] table[row sep=crcr]{%
x	y\\
0.953298507178757	1.03044289399283\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2*0.7906pt, draw=mycolor6, fill=mycolor6] table[row sep=crcr]{%
x	y\\
0.98963622526764	1.00742190295613\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2*0.7906pt, draw=mycolor6, fill=mycolor6] table[row sep=crcr]{%
x	y\\
0.985986019725829	1.00004788296601\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2*0.7906pt, draw=mycolor6, fill=mycolor6] table[row sep=crcr]{%
x	y\\
0.999529271080219	1.00409214098272\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2*0.7906pt, draw=mycolor6, fill=mycolor6] table[row sep=crcr]{%
x	y\\
0.980140898110876	1.0019572780581\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2*0.7906pt, draw=mycolor6, fill=mycolor6] table[row sep=crcr]{%
x	y\\
0.97480123282553	1.00126035638549\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2*0.7906pt, draw=mycolor6, fill=mycolor6] table[row sep=crcr]{%
x	y\\
0.998532473915486	1.00314055297287\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2*0.7906pt, draw=mycolor6, fill=mycolor6] table[row sep=crcr]{%
x	y\\
0.963455619104984	1.02838983871249\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2*0.7906pt, draw=mycolor6, fill=mycolor6] table[row sep=crcr]{%
x	y\\
0.998540444611123	1.004213116339\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2*0.7906pt, draw=mycolor6, fill=mycolor6] table[row sep=crcr]{%
x	y\\
0.992308012220847	1.00359779958932\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2*0.7906pt, draw=mycolor6, fill=mycolor6] table[row sep=crcr]{%
x	y\\
0.927910672257982	1.08027885807012\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2*0.7906pt, draw=mycolor6, fill=mycolor6] table[row sep=crcr]{%
x	y\\
0.941451927224439	1.02505147968589\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2*0.7906pt, draw=mycolor6, fill=mycolor6] table[row sep=crcr]{%
x	y\\
0.993621240150401	1.00150999892964\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2*0.7906pt, draw=mycolor6, fill=mycolor6] table[row sep=crcr]{%
x	y\\
0.971903512017459	1.02440586304986\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2*0.7906pt, draw=mycolor6, fill=mycolor6] table[row sep=crcr]{%
x	y\\
0.994572333381086	1.00159957047765\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2*0.7906pt, draw=mycolor6, fill=mycolor6] table[row sep=crcr]{%
x	y\\
0.992161698271794	1.00218603678156\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2*0.7906pt, draw=mycolor6, fill=mycolor6] table[row sep=crcr]{%
x	y\\
0.931145752120712	1.01271924079494\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2*0.7906pt, draw=mycolor6, fill=mycolor6] table[row sep=crcr]{%
x	y\\
0.987283936532437	1.05066750670004\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2*0.7906pt, draw=mycolor6, fill=mycolor6] table[row sep=crcr]{%
x	y\\
0.989733920989097	1.02392113411276\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2*0.7906pt, draw=mycolor6, fill=mycolor6] table[row sep=crcr]{%
x	y\\
0.998924079402496	1.02396648256562\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2*0.7906pt, draw=mycolor6, fill=mycolor6] table[row sep=crcr]{%
x	y\\
0.993924180929244	1.0021458329226\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2*0.7906pt, draw=mycolor6, fill=mycolor6] table[row sep=crcr]{%
x	y\\
0.935169655135772	1.00668780197554\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2*0.7906pt, draw=mycolor6, fill=mycolor6] table[row sep=crcr]{%
x	y\\
0.964537927751661	1.00762037761709\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2*0.7906pt, draw=mycolor6, fill=mycolor6] table[row sep=crcr]{%
x	y\\
0.967092054242017	1.05147652311936\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2*0.7906pt, draw=mycolor6, fill=mycolor6] table[row sep=crcr]{%
x	y\\
0.978408287268853	1.0087368076211\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2*0.7906pt, draw=mycolor6, fill=mycolor6] table[row sep=crcr]{%
x	y\\
0.936741532481664	1.01530757104961\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2*0.7906pt, draw=mycolor6, fill=mycolor6] table[row sep=crcr]{%
x	y\\
0.991458455515486	0.999846002334067\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2*0.7906pt, draw=mycolor6, fill=mycolor6] table[row sep=crcr]{%
x	y\\
0.914881886122587	1.00565198457746\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2*0.7906pt, draw=mycolor6, fill=mycolor6] table[row sep=crcr]{%
x	y\\
0.97525167244151	1.00870336835418\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2*0.7906pt, draw=mycolor6, fill=mycolor6] table[row sep=crcr]{%
x	y\\
0.964225068970933	1.00423033610534\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2*0.7906pt, draw=mycolor6, fill=mycolor6] table[row sep=crcr]{%
x	y\\
0.997203413385423	1.00163463444887\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2*0.7906pt, draw=mycolor6, fill=mycolor6] table[row sep=crcr]{%
x	y\\
0.987838325721319	1.0693494083829\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2*0.7906pt, draw=mycolor6, fill=mycolor6] table[row sep=crcr]{%
x	y\\
0.993543555454722	1.00008842024242\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2*0.7906pt, draw=mycolor6, fill=mycolor6] table[row sep=crcr]{%
x	y\\
0.971908718443058	1.00359287092787\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2*0.7906pt, draw=mycolor6, fill=mycolor6] table[row sep=crcr]{%
x	y\\
0.961104617257864	1.00382619382795\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2*0.7906pt, draw=mycolor6, fill=mycolor6] table[row sep=crcr]{%
x	y\\
0.993959435287214	1.00242588906369\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2*0.7906pt, draw=mycolor6, fill=mycolor6] table[row sep=crcr]{%
x	y\\
0.934173099556335	1.01389869355152\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2*0.7906pt, draw=mycolor6, fill=mycolor6] table[row sep=crcr]{%
x	y\\
0.984743419148406	1.0007426930843\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2*0.7906pt, draw=mycolor6, fill=mycolor6] table[row sep=crcr]{%
x	y\\
0.997473345657111	0.998024888460927\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2*0.7906pt, draw=mycolor6, fill=mycolor6] table[row sep=crcr]{%
x	y\\
0.980836508322381	1.0072697815444\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2*0.7906pt, draw=mycolor6, fill=mycolor6] table[row sep=crcr]{%
x	y\\
0.98332392137676	1.02209198441735\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2*0.7906pt, draw=mycolor6, fill=mycolor6] table[row sep=crcr]{%
x	y\\
0.979568513812118	1.03036384762385\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2*0.7906pt, draw=mycolor6, fill=mycolor6] table[row sep=crcr]{%
x	y\\
0.999513783781339	0.999928350534181\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2*0.7906pt, draw=mycolor6, fill=mycolor6] table[row sep=crcr]{%
x	y\\
0.994025509289716	1.00729404473384\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2*0.7906pt, draw=mycolor6, fill=mycolor6] table[row sep=crcr]{%
x	y\\
0.975672107963096	1.02969588065384\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2*0.7906pt, draw=mycolor6, fill=mycolor6] table[row sep=crcr]{%
x	y\\
0.982468384442066	1.00033541911425\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2*0.7906pt, draw=mycolor6, fill=mycolor6] table[row sep=crcr]{%
x	y\\
0.979491164571034	0.996389804930676\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2*0.7906pt, draw=mycolor6, fill=mycolor6] table[row sep=crcr]{%
x	y\\
0.998672259710233	1.00033553769662\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2*0.7906pt, draw=mycolor6, fill=mycolor6] table[row sep=crcr]{%
x	y\\
0.986640594519488	1.00062611339424\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2*0.7906pt, draw=mycolor6, fill=mycolor6] table[row sep=crcr]{%
x	y\\
0.986001509634197	0.998742266864712\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2*0.7906pt, draw=mycolor6, fill=mycolor6] table[row sep=crcr]{%
x	y\\
0.974106005204121	1.00123303346651\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2*0.7906pt, draw=mycolor6, fill=mycolor6] table[row sep=crcr]{%
x	y\\
0.996115637857698	1.00221502809292\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2*0.7906pt, draw=mycolor6, fill=mycolor6] table[row sep=crcr]{%
x	y\\
0.97753603570493	1.01725635266665\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2*0.7906pt, draw=mycolor6, fill=mycolor6] table[row sep=crcr]{%
x	y\\
0.991711413558692	1.00179597415994\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2*0.7906pt, draw=mycolor6, fill=mycolor6] table[row sep=crcr]{%
x	y\\
0.926846764279769	1.00360307791778\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2*0.7906pt, draw=mycolor6, fill=mycolor6] table[row sep=crcr]{%
x	y\\
0.990102786460915	1.05169345205751\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2*0.7906pt, draw=mycolor6, fill=mycolor6] table[row sep=crcr]{%
x	y\\
0.985395355281212	1.00609386954968\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2*0.7906pt, draw=mycolor6, fill=mycolor6] table[row sep=crcr]{%
x	y\\
0.984040214491846	1.00984236621624\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2*0.7906pt, draw=mycolor6, fill=mycolor6] table[row sep=crcr]{%
x	y\\
0.992094104306806	1.00027274292934\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2*0.7906pt, draw=mycolor6, fill=mycolor6] table[row sep=crcr]{%
x	y\\
0.990026741075332	1.00003617215219\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2*0.7906pt, draw=mycolor6, fill=mycolor6] table[row sep=crcr]{%
x	y\\
0.998658239503999	1.00273386428554\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2*0.7906pt, draw=mycolor6, fill=mycolor6] table[row sep=crcr]{%
x	y\\
0.994226350902373	1.00188100344319\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2*0.7906pt, draw=mycolor6, fill=mycolor6] table[row sep=crcr]{%
x	y\\
0.989416453855191	1.06831516957838\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2*0.7906pt, draw=mycolor6, fill=mycolor6] table[row sep=crcr]{%
x	y\\
0.997575301923152	1.00300689593977\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2*0.7906pt, draw=mycolor6, fill=mycolor6] table[row sep=crcr]{%
x	y\\
0.985840654419116	1.0082132268851\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2*0.7906pt, draw=mycolor6, fill=mycolor6] table[row sep=crcr]{%
x	y\\
0.986407515588791	1.00742643423689\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2*0.7906pt, draw=mycolor6, fill=mycolor6] table[row sep=crcr]{%
x	y\\
0.993516366517167	1.00351864927058\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2*0.7906pt, draw=mycolor6, fill=mycolor6] table[row sep=crcr]{%
x	y\\
0.982867702274799	0.999452623234556\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2*0.7906pt, draw=mycolor6, fill=mycolor6] table[row sep=crcr]{%
x	y\\
0.986818240503507	1.00015551385981\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2*0.7906pt, draw=mycolor6, fill=mycolor6] table[row sep=crcr]{%
x	y\\
0.993660686153578	1.00422001474851\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2*0.7906pt, draw=mycolor6, fill=mycolor6] table[row sep=crcr]{%
x	y\\
0.994911475050471	1.02436956096698\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2*0.7906pt, draw=mycolor6, fill=mycolor6] table[row sep=crcr]{%
x	y\\
0.997653363204285	1.00155364290415\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2*0.7906pt, draw=mycolor6, fill=mycolor6] table[row sep=crcr]{%
x	y\\
0.997136251374142	1.00891941278249\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2*0.7906pt, draw=mycolor6, fill=mycolor6] table[row sep=crcr]{%
x	y\\
0.996988986075762	1.00263936232381\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2*0.7906pt, draw=mycolor6, fill=mycolor6] table[row sep=crcr]{%
x	y\\
0.991356374995943	1.0096203196101\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2*0.7906pt, draw=mycolor6, fill=mycolor6] table[row sep=crcr]{%
x	y\\
0.997861692339653	1.0026379574582\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2*0.7906pt, draw=mycolor6, fill=mycolor6] table[row sep=crcr]{%
x	y\\
0.996704379010901	1.01107077964151\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2*0.7906pt, draw=mycolor6, fill=mycolor6] table[row sep=crcr]{%
x	y\\
0.996297598836053	1.00086348718651\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2*0.7906pt, draw=mycolor6, fill=mycolor6] table[row sep=crcr]{%
x	y\\
0.991511070147842	1.02428199353849\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2*0.7906pt, draw=mycolor6, fill=mycolor6] table[row sep=crcr]{%
x	y\\
0.993328373643933	1.01505089933205\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2*0.7906pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.558093437746051	1.28546143557421\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2*0.7906pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.642357183367151	1.39546731616981\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2*0.7906pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.656955442425994	1.39779922705065\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2*0.7906pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.680761679609361	1.23827207884929\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2*0.7906pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.605577055345617	1.35433605748633\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2*0.7906pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.647138671874561	1.3052829791126\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2*0.7906pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.597449072283279	1.01511588487329\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2*0.7906pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.553517024822681	1.18368530074942\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2*0.7906pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.591019341768146	1.08596880214872\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2*0.7906pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.587521520001796	1.25520448670022\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2*0.7906pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.712669042718507	1.07451405575662\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2*0.7906pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.504641362794709	1.06046864666493\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2*0.7906pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.626067068323222	1.35212606862906\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2*0.7906pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.584348107320621	1.31439852883014\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2*0.7906pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.596317471263753	1.52818112645466\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2*0.7906pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.628787379142219	1.24596052724276\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2*0.7906pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.647227691079591	1.37543263152962\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2*0.7906pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.729841118571641	1.39803578012237\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2*0.7906pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.597499373909795	1.40115074781759\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2*0.7906pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.498598067037435	2.96663709508255\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2*0.7906pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.588480579873666	1.16440458485649\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2*0.7906pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.455019882240605	1.02699699968088\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2*0.7906pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.610322910738757	1.52659234341695\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2*0.7906pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.674714802303064	1.08219041832804\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2*0.7906pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.615591893097693	1.27316592915423\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2*0.7906pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.651890510715158	1.69199840739364\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2*0.7906pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.492579314046617	1.31386755977469\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2*0.7906pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.52278599456571	1.26793370667285\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2*0.7906pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.629240557207944	1.41305650223851\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2*0.7906pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.621201567163676	1.23100539661082\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2*0.7906pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.626465969245182	1.2537792947682\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2*0.7906pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.613770051179678	1.26207349213121\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2*0.7906pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.555631110428901	1.62150067001329\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2*0.7906pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.637454253732558	1.340925111677\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2*0.7906pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.603144454719052	1.21964173906348\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2*0.7906pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.599650139713995	1.00138464449069\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2*0.7906pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.627125530830198	1.32445578877203\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2*0.7906pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.687209187397942	1.6751884975912\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2*0.7906pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.597210280384937	1.05811817197458\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2*0.7906pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.566483537381913	1.24595069433796\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2*0.7906pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.599236119384877	1.22784480559556\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2*0.7906pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.567700037888318	1.10820788202433\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2*0.7906pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.523839697020205	1.1125593839394\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2*0.7906pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.612882489067898	1.39330150613155\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2*0.7906pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.640940180772847	1.21333912171678\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2*0.7906pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.687451702045184	1.37555598412221\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2*0.7906pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.563526884226879	1.36034888062592\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2*0.7906pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.679205320705091	1.36598964096374\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2*0.7906pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.66202786767244	1.17024953319511\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2*0.7906pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.645945877492308	1.41738706748438\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2*0.7906pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.655314994754093	1.49218983816219\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2*0.7906pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.654397797815604	1.72081570920881\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2*0.7906pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.606474098732221	1.12439023943103\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2*0.7906pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.643523313020809	1.37565252188417\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2*0.7906pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.611197925795643	1.34391446948816\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2*0.7906pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.632535803980231	1.84184492421805\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2*0.7906pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.6562859097965	1.43802122877048\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2*0.7906pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.624520425107967	1.22784871331154\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2*0.7906pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.64490348317754	1.43668752154577\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2*0.7906pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.572820394185916	1.12520727533794\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2*0.7906pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.606793865748957	1.36396547376722\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2*0.7906pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.570076062675202	2.16641322056969\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2*0.7906pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.587662960257094	1.14667330744618\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2*0.7906pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.634943140907779	1.33935111045827\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2*0.7906pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.630700222110417	1.31562333943899\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2*0.7906pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.629952194860708	1.22414808413066\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2*0.7906pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.635787129141473	1.40751202561781\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2*0.7906pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.670617932379397	1.23898674859745\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2*0.7906pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.645992997014572	1.2526458830185\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2*0.7906pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.614636916550458	1.27028357271191\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2*0.7906pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.611802766834694	1.26776638445564\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2*0.7906pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.616050987988884	1.52893534912863\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2*0.7906pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.645086056051899	1.3556080784186\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2*0.7906pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.633515906229883	1.49751051820733\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2*0.7906pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.595393682402121	1.51205695319817\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2*0.7906pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.634459331880228	1.43869251036787\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2*0.7906pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.593958966258347	1.24493299642038\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2*0.7906pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.618866364757806	1.58595968783689\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2*0.7906pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.651586923998795	1.3438305999888\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2*0.7906pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.639940943792166	1.27626155204639\\
};
\addplot[only marks, mark=+, mark options={}, mark size=2*0.7906pt, draw=mycolor5, fill=mycolor5] table[row sep=crcr]{%
x	y\\
0.841024833618598	1.00308811298399\\
};
\addplot[only marks, mark=+, mark options={}, mark size=2*0.7906pt, draw=mycolor5, fill=mycolor5] table[row sep=crcr]{%
x	y\\
0.925605354697907	1.00057156628172\\
};
\addplot[only marks, mark=+, mark options={}, mark size=2*0.7906pt, draw=mycolor5, fill=mycolor5] table[row sep=crcr]{%
x	y\\
0.905983380071206	1.00387536414055\\
};
\addplot[only marks, mark=+, mark options={}, mark size=2*0.7906pt, draw=mycolor5, fill=mycolor5] table[row sep=crcr]{%
x	y\\
0.969838787544669	1.00135879757838\\
};
\addplot[only marks, mark=+, mark options={}, mark size=2*0.7906pt, draw=mycolor5, fill=mycolor5] table[row sep=crcr]{%
x	y\\
0.778403824549624	1.00147149628163\\
};
\addplot[only marks, mark=+, mark options={}, mark size=2*0.7906pt, draw=mycolor5, fill=mycolor5] table[row sep=crcr]{%
x	y\\
0.957657851581514	1.01128061707081\\
};
\addplot[only marks, mark=+, mark options={}, mark size=2*0.7906pt, draw=mycolor5, fill=mycolor5] table[row sep=crcr]{%
x	y\\
0.817482657847019	0.999578891197648\\
};
\addplot[only marks, mark=+, mark options={}, mark size=2*0.7906pt, draw=mycolor5, fill=mycolor5] table[row sep=crcr]{%
x	y\\
0.87393657462254	1.00166559670739\\
};
\addplot[only marks, mark=+, mark options={}, mark size=2*0.7906pt, draw=mycolor5, fill=mycolor5] table[row sep=crcr]{%
x	y\\
0.925658620612487	1.01901722627562\\
};
\addplot[only marks, mark=+, mark options={}, mark size=2*0.7906pt, draw=mycolor5, fill=mycolor5] table[row sep=crcr]{%
x	y\\
0.979631014004187	1.00230230051815\\
};
\addplot[only marks, mark=+, mark options={}, mark size=2*0.7906pt, draw=mycolor5, fill=mycolor5] table[row sep=crcr]{%
x	y\\
0.941438869325228	1.00045890827604\\
};
\addplot[only marks, mark=+, mark options={}, mark size=2*0.7906pt, draw=mycolor5, fill=mycolor5] table[row sep=crcr]{%
x	y\\
0.799998800851003	1.00189084992602\\
};
\addplot[only marks, mark=+, mark options={}, mark size=2*0.7906pt, draw=mycolor5, fill=mycolor5] table[row sep=crcr]{%
x	y\\
0.949304229022024	1.00097893433819\\
};
\addplot[only marks, mark=+, mark options={}, mark size=2*0.7906pt, draw=mycolor5, fill=mycolor5] table[row sep=crcr]{%
x	y\\
0.850006099387078	1.00015759261543\\
};
\addplot[only marks, mark=+, mark options={}, mark size=2*0.7906pt, draw=mycolor5, fill=mycolor5] table[row sep=crcr]{%
x	y\\
0.974394210291854	1.02205020222712\\
};
\addplot[only marks, mark=+, mark options={}, mark size=2*0.7906pt, draw=mycolor5, fill=mycolor5] table[row sep=crcr]{%
x	y\\
0.953547098549692	1.00114306276689\\
};
\addplot[only marks, mark=+, mark options={}, mark size=2*0.7906pt, draw=mycolor5, fill=mycolor5] table[row sep=crcr]{%
x	y\\
0.927312379793386	0.996108989403269\\
};
\addplot[only marks, mark=+, mark options={}, mark size=2*0.7906pt, draw=mycolor5, fill=mycolor5] table[row sep=crcr]{%
x	y\\
0.837647182576287	1.00211857610905\\
};
\addplot[only marks, mark=+, mark options={}, mark size=2*0.7906pt, draw=mycolor5, fill=mycolor5] table[row sep=crcr]{%
x	y\\
0.859786718149878	1.00161494301718\\
};
\addplot[only marks, mark=+, mark options={}, mark size=2*0.7906pt, draw=mycolor5, fill=mycolor5] table[row sep=crcr]{%
x	y\\
0.890991744695508	1.0239122438691\\
};
\addplot[only marks, mark=+, mark options={}, mark size=2*0.7906pt, draw=mycolor5, fill=mycolor5] table[row sep=crcr]{%
x	y\\
0.978162871483233	1.00155948865631\\
};
\addplot[only marks, mark=+, mark options={}, mark size=2*0.7906pt, draw=mycolor5, fill=mycolor5] table[row sep=crcr]{%
x	y\\
0.985075282326186	1.00046932788685\\
};
\addplot[only marks, mark=+, mark options={}, mark size=2*0.7906pt, draw=mycolor5, fill=mycolor5] table[row sep=crcr]{%
x	y\\
0.939085400436788	1.00136838342191\\
};
\addplot[only marks, mark=+, mark options={}, mark size=2*0.7906pt, draw=mycolor5, fill=mycolor5] table[row sep=crcr]{%
x	y\\
0.976537689530951	1.0000645994832\\
};
\addplot[only marks, mark=+, mark options={}, mark size=2*0.7906pt, draw=mycolor5, fill=mycolor5] table[row sep=crcr]{%
x	y\\
0.887339778991233	1.00111656478414\\
};
\addplot[only marks, mark=+, mark options={}, mark size=2*0.7906pt, draw=mycolor5, fill=mycolor5] table[row sep=crcr]{%
x	y\\
0.872308142073296	1.01564980121067\\
};
\addplot[only marks, mark=+, mark options={}, mark size=2*0.7906pt, draw=mycolor5, fill=mycolor5] table[row sep=crcr]{%
x	y\\
0.957476252843347	1.00151881569612\\
};
\addplot[only marks, mark=+, mark options={}, mark size=2*0.7906pt, draw=mycolor5, fill=mycolor5] table[row sep=crcr]{%
x	y\\
0.888714205430319	1.0507989166582\\
};
\addplot[only marks, mark=+, mark options={}, mark size=2*0.7906pt, draw=mycolor5, fill=mycolor5] table[row sep=crcr]{%
x	y\\
0.936409819439595	1.00209325147379\\
};
\addplot[only marks, mark=+, mark options={}, mark size=2*0.7906pt, draw=mycolor5, fill=mycolor5] table[row sep=crcr]{%
x	y\\
0.948539648685194	1.00102646073193\\
};
\addplot[only marks, mark=+, mark options={}, mark size=2*0.7906pt, draw=mycolor5, fill=mycolor5] table[row sep=crcr]{%
x	y\\
0.950549583917283	1.00959765122521\\
};
\addplot[only marks, mark=+, mark options={}, mark size=2*0.7906pt, draw=mycolor5, fill=mycolor5] table[row sep=crcr]{%
x	y\\
0.922546957247591	1.01501388941977\\
};
\addplot[only marks, mark=+, mark options={}, mark size=2*0.7906pt, draw=mycolor5, fill=mycolor5] table[row sep=crcr]{%
x	y\\
0.972443291991751	1.0017984946864\\
};
\addplot[only marks, mark=+, mark options={}, mark size=2*0.7906pt, draw=mycolor5, fill=mycolor5] table[row sep=crcr]{%
x	y\\
0.98385924511746	1.00131814851634\\
};
\addplot[only marks, mark=+, mark options={}, mark size=2*0.7906pt, draw=mycolor5, fill=mycolor5] table[row sep=crcr]{%
x	y\\
0.940057349725864	1.01064794039453\\
};
\addplot[only marks, mark=+, mark options={}, mark size=2*0.7906pt, draw=mycolor5, fill=mycolor5] table[row sep=crcr]{%
x	y\\
0.967555343498822	1.00104783324145\\
};
\addplot[only marks, mark=+, mark options={}, mark size=2*0.7906pt, draw=mycolor5, fill=mycolor5] table[row sep=crcr]{%
x	y\\
0.892314745104888	1.0002841527725\\
};
\addplot[only marks, mark=+, mark options={}, mark size=2*0.7906pt, draw=mycolor5, fill=mycolor5] table[row sep=crcr]{%
x	y\\
0.966090117516597	1.0004502560917\\
};
\addplot[only marks, mark=+, mark options={}, mark size=2*0.7906pt, draw=mycolor5, fill=mycolor5] table[row sep=crcr]{%
x	y\\
0.972441455077689	1.0011848959783\\
};
\addplot[only marks, mark=+, mark options={}, mark size=2*0.7906pt, draw=mycolor5, fill=mycolor5] table[row sep=crcr]{%
x	y\\
0.898486619593725	1.06215610603262\\
};
\addplot[only marks, mark=+, mark options={}, mark size=2*0.7906pt, draw=mycolor5, fill=mycolor5] table[row sep=crcr]{%
x	y\\
0.929903986758429	1.00042623506291\\
};
\addplot[only marks, mark=+, mark options={}, mark size=2*0.7906pt, draw=mycolor5, fill=mycolor5] table[row sep=crcr]{%
x	y\\
0.96930109799001	1.00117110006491\\
};
\addplot[only marks, mark=+, mark options={}, mark size=2*0.7906pt, draw=mycolor5, fill=mycolor5] table[row sep=crcr]{%
x	y\\
0.875889444052359	1.0011638247493\\
};
\addplot[only marks, mark=+, mark options={}, mark size=2*0.7906pt, draw=mycolor5, fill=mycolor5] table[row sep=crcr]{%
x	y\\
0.960584368388721	1.00201842132683\\
};
\addplot[only marks, mark=+, mark options={}, mark size=2*0.7906pt, draw=mycolor5, fill=mycolor5] table[row sep=crcr]{%
x	y\\
0.964313550150969	1.00100845461559\\
};
\addplot[only marks, mark=+, mark options={}, mark size=2*0.7906pt, draw=mycolor5, fill=mycolor5] table[row sep=crcr]{%
x	y\\
0.984508643268007	1.00129183427422\\
};
\addplot[only marks, mark=+, mark options={}, mark size=2*0.7906pt, draw=mycolor5, fill=mycolor5] table[row sep=crcr]{%
x	y\\
0.932233485851505	1.00064391207125\\
};
\addplot[only marks, mark=+, mark options={}, mark size=2*0.7906pt, draw=mycolor5, fill=mycolor5] table[row sep=crcr]{%
x	y\\
0.972002219639285	1.00204025529784\\
};
\addplot[only marks, mark=+, mark options={}, mark size=2*0.7906pt, draw=mycolor5, fill=mycolor5] table[row sep=crcr]{%
x	y\\
0.976479662571609	1.00037242433053\\
};
\addplot[only marks, mark=+, mark options={}, mark size=2*0.7906pt, draw=mycolor5, fill=mycolor5] table[row sep=crcr]{%
x	y\\
0.909693801794166	1.00405653294104\\
};
\addplot[only marks, mark=+, mark options={}, mark size=2*0.7906pt, draw=mycolor5, fill=mycolor5] table[row sep=crcr]{%
x	y\\
0.933242554669544	1.0017893859297\\
};
\addplot[only marks, mark=+, mark options={}, mark size=2*0.7906pt, draw=mycolor5, fill=mycolor5] table[row sep=crcr]{%
x	y\\
0.933900416548973	1.00165730998286\\
};
\addplot[only marks, mark=+, mark options={}, mark size=2*0.7906pt, draw=mycolor5, fill=mycolor5] table[row sep=crcr]{%
x	y\\
0.96228443389023	1.00301260675044\\
};
\addplot[only marks, mark=+, mark options={}, mark size=2*0.7906pt, draw=mycolor5, fill=mycolor5] table[row sep=crcr]{%
x	y\\
0.944359428396425	1.0018687578014\\
};
\addplot[only marks, mark=+, mark options={}, mark size=2*0.7906pt, draw=mycolor5, fill=mycolor5] table[row sep=crcr]{%
x	y\\
0.975814552268422	1.00105375538825\\
};
\addplot[only marks, mark=+, mark options={}, mark size=2*0.7906pt, draw=mycolor5, fill=mycolor5] table[row sep=crcr]{%
x	y\\
0.92592261623014	1.00192456881213\\
};
\addplot[only marks, mark=+, mark options={}, mark size=2*0.7906pt, draw=mycolor5, fill=mycolor5] table[row sep=crcr]{%
x	y\\
0.985490686304162	1.00021167741924\\
};
\addplot[only marks, mark=+, mark options={}, mark size=2*0.7906pt, draw=mycolor5, fill=mycolor5] table[row sep=crcr]{%
x	y\\
0.974636825455054	1.00126389455779\\
};
\addplot[only marks, mark=+, mark options={}, mark size=2*0.7906pt, draw=mycolor5, fill=mycolor5] table[row sep=crcr]{%
x	y\\
0.970096068091537	1.00113322978981\\
};
\addplot[only marks, mark=+, mark options={}, mark size=2*0.7906pt, draw=mycolor5, fill=mycolor5] table[row sep=crcr]{%
x	y\\
0.964915937471544	1.00139193797565\\
};
\addplot[only marks, mark=+, mark options={}, mark size=2*0.7906pt, draw=mycolor5, fill=mycolor5] table[row sep=crcr]{%
x	y\\
0.965754993142667	1.0011058781199\\
};
\addplot[only marks, mark=+, mark options={}, mark size=2*0.7906pt, draw=mycolor5, fill=mycolor5] table[row sep=crcr]{%
x	y\\
0.958670962289557	1.00404491228839\\
};
\addplot[only marks, mark=+, mark options={}, mark size=2*0.7906pt, draw=mycolor5, fill=mycolor5] table[row sep=crcr]{%
x	y\\
0.938861622029758	1.00061827804627\\
};
\addplot[only marks, mark=+, mark options={}, mark size=2*0.7906pt, draw=mycolor5, fill=mycolor5] table[row sep=crcr]{%
x	y\\
0.984715367633791	1.00229922521499\\
};
\addplot[only marks, mark=+, mark options={}, mark size=2*0.7906pt, draw=mycolor5, fill=mycolor5] table[row sep=crcr]{%
x	y\\
0.965708265302667	1.00078571141521\\
};
\addplot[only marks, mark=+, mark options={}, mark size=2*0.7906pt, draw=mycolor5, fill=mycolor5] table[row sep=crcr]{%
x	y\\
0.964315057214374	1.00321244857396\\
};
\addplot[only marks, mark=+, mark options={}, mark size=2*0.7906pt, draw=mycolor5, fill=mycolor5] table[row sep=crcr]{%
x	y\\
0.932628721336827	1.00028699373724\\
};
\addplot[only marks, mark=+, mark options={}, mark size=2*0.7906pt, draw=mycolor5, fill=mycolor5] table[row sep=crcr]{%
x	y\\
0.981119928897473	1.000583393628\\
};
\addplot[only marks, mark=+, mark options={}, mark size=2*0.7906pt, draw=mycolor5, fill=mycolor5] table[row sep=crcr]{%
x	y\\
0.964852456262829	1.00494896986305\\
};
\addplot[only marks, mark=+, mark options={}, mark size=2*0.7906pt, draw=mycolor5, fill=mycolor5] table[row sep=crcr]{%
x	y\\
0.98635489512902	1.00107144042016\\
};
\addplot[only marks, mark=+, mark options={}, mark size=2*0.7906pt, draw=mycolor5, fill=mycolor5] table[row sep=crcr]{%
x	y\\
0.982735063471537	1.00070304864233\\
};
\addplot[only marks, mark=+, mark options={}, mark size=2*0.7906pt, draw=mycolor5, fill=mycolor5] table[row sep=crcr]{%
x	y\\
0.986534525603946	1.00044640217015\\
};
\addplot[only marks, mark=+, mark options={}, mark size=2*0.7906pt, draw=mycolor5, fill=mycolor5] table[row sep=crcr]{%
x	y\\
0.982237383172402	1.00211599875501\\
};
\addplot[only marks, mark=+, mark options={}, mark size=2*0.7906pt, draw=mycolor5, fill=mycolor5] table[row sep=crcr]{%
x	y\\
0.967932822765332	1.00105623625357\\
};
\addplot[only marks, mark=+, mark options={}, mark size=2*0.7906pt, draw=mycolor5, fill=mycolor5] table[row sep=crcr]{%
x	y\\
0.979967118770703	1.00176925528526\\
};
\addplot[only marks, mark=+, mark options={}, mark size=2*0.7906pt, draw=mycolor5, fill=mycolor5] table[row sep=crcr]{%
x	y\\
0.982219473467899	1.00124630304261\\
};
\addplot[only marks, mark=+, mark options={}, mark size=2*0.7906pt, draw=mycolor5, fill=mycolor5] table[row sep=crcr]{%
x	y\\
0.975360016239433	1.0013122678021\\
};
\addplot[only marks, mark=+, mark options={}, mark size=2*0.7906pt, draw=mycolor5, fill=mycolor5] table[row sep=crcr]{%
x	y\\
0.98132350649625	1.00277384612208\\
};
\addplot[only marks, mark=+, mark options={}, mark size=2*0.7906pt, draw=mycolor5, fill=mycolor5] table[row sep=crcr]{%
x	y\\
0.982755911985034	1.00116275410484\\
};
\addplot[only marks, mark=+, mark options={}, mark size=2*0.7906pt, draw=mycolor5, fill=mycolor5] table[row sep=crcr]{%
x	y\\
0.976911864126568	1.00127567086528\\
};

\node[right, align=left]
at (axis cs:0.755,1.92) {$\rightarrow$};
\node[right, align=left]
at (axis cs:0.755,1.8) {\footnotesize structured};
\node[right, align=left]
at (axis cs:0.755,1.65) {\footnotesize systems};
\end{axis}
\end{tikzpicture}%
